Bayesian Symbolic Regression with Entropic Reinforcement Learning

Symbolic regression is the problem of finding an algebraic expression describing a stochastic dependence of a target variable on a set of inputs. Unlike forms of regression that fit parameters assuming a fixed model structure, symbolic regression is a search problem over the space of expressions, represented, for example, as abstract syntax trees using a library of operators. Symbolic regression is typically used in settings with limited, noisy data in the natural sciences. However, searching for a single best-fitting expression fails to capture the epistemic uncertainty about the expression, which motivates a Bayesian perspective that enables uncertainty quantification and specification of natural priors to constrain the search space. In this work, we propose ERRLESS (Entropy-Regularized Reinforcement Learning for Expression Structure Sampling), a scalable approach for sampling from the posterior distribution over expressions given data using maximum-entropy reinforcement learning. ERRLESS learns a neural policy that constructs expressions sequentially by building up their abstract syntax trees. At convergence, the policy samples expressions from the posterior. At test time, expressions can be sampled by rollouts of this policy. We demonstrate that ERRLESS achieves competitive results on the Feynman benchmark while producing short and interpretable expressions. Additionally, we demonstrate that the mean of the posterior predictive approximated by ERRLESS achieves a high coefficient of determination ($R^2$) compared to an SMC baseline, highlighting the benefits of the Bayesian perspective in symbolic regression.

==> figures/mdp_visualization.tex <==
\begin{tikzpicture}[
    background rectangle/.style={
        fill=white, % a deeper matte gray
        draw=black!70,         % softer black border
        ultra thick,
        rounded corners=8pt,
        inner sep=12pt,
        drop shadow={shadow xshift=2pt, shadow yshift=-2pt, opacity=0.15}
    },
    show background rectangle,
    node distance=2.5cm and 3.2cm,
    level distance=2cm,
    sibling distance=3cm,
    every node/.style={inner sep=0pt},
    var/.style={
        draw=black, 
        double,
        minimum size=15pt, 
        circle, 
        font=\small, 
        thick, 
        anchor=center, 
        fill=white
    },
    unary/.style={
        draw=black, 
        minimum size=15pt, 
        rectangle, 
        font=\small, 
        thick, 
        anchor=center, 
        fill=white
    },
    binary/.style={
        draw=black, 
        double,
        minimum size=12pt, 
        rectangle, 
        font=\small, 
        thick, 
        anchor=center, 
        fill=white
    },
    cross/.style={
    above,
    pos=0.475,        
    yshift=2.5pt, 
    font=\bfseries,
    text=SafeRed!75,
    scale=2.0
    },
    stop sign/.style={
    midway,
    above,
    text=SafeRed!75,
    inner sep=0pt,
    execute at begin node={%
        \tikz \node[regular polygon, regular polygon sides=8, 
              draw=Plum!55, fill=white, thick,
              minimum size=8pt] {\scriptsize\textbf{STOP}};%
    }
    },
    factor/.style={fill=black, minimum size=5pt, rectangle, anchor=center},
    edge/.style={thick, -latex, black!80},
    tree_edge/.style={thick, -latex, black},
    modulation/.style={thick, -|},
    zlabel/.style={font=\scriptsize, yshift=-2pt},
    observed/.style={fill=gray!30},
    flowlabel/.style={midway, font=\scriptsize},
    rewardlabel/.style={pos=1, font=\scriptsize, right},
    gfn_edge/.style={ultra thick, -latex, black},
    gfn_node/.style={
        ultra thick, 
        %double,
        circle, 
        draw=black!80,
        text height=7em, 
        fill=black!12.5,
        drop shadow
    },
    gfn_node_red/.style={
        ultra thick, 
        circle, 
        %double,
        draw=SafeRed!75, 
        text height=7.3em, 
        fill=red!20,
        drop shadow
    },
    gfn_triangle/.style={
        ultra thick, 
        isosceles triangle, 
        isosceles triangle apex angle=60,
        draw, 
        shape border rotate=0, 
        minimum width=3em, 
        minimum height=3em,
        inner sep=0.2em,
        fill=white
    },
    circle with sector/.style args={#1}{
        circle,
        minimum size=15pt,
        draw = black,
        fill=white,
        path picture={
            \begin{scope}
                \clip (path picture bounding box.center) circle (0.4cm);
                \fill[black!45] (path picture bounding box.center) -- (#1:0.4cm)
                arc[start angle=#1, end angle=360, radius=0.4cm] -- cycle;
            \end{scope}
            \draw[thick] (path picture bounding box.center) circle (0.4cm);
        }
    },
    gfn_other/.style={pos=1, anchor=west, inner sep=2pt}
]

% \node[draw, thick, rounded corners, align=left, text width=4cm] at (-15,0) {
%     \begin{tabular}{l}
%     \textbf{Notation} \\
%     \underline{Operations}: $\log, \exp, +, \times$ \\
%     \underline{Variables}: $m, c$ \\
%     \midrule
%     \textbf{Dataset} \\
%     Dataset details here. \\
%     \end{tabular}
% };

\node[text width=1cm, align=center] (T0) at (-10.5,-.5) {$T_0$};
\node[text width=1cm, align=center] (T1) at (-7, 1) {$T_1$};
\node[text width=1cm, align=center] (T2) at (-7, -3) {$T_2$};
\node[text width=1cm, align=center] (T3) at (-3, 1) {$T_3$};
\node[text width=1cm, align=center] (T4) at (-3, -3) {$T_4$};
\node[text width=1cm, align=center] (T5) at (5, -3) {$T_5$};
\node[text width=1cm, align=center] (T6) at (8.5, -1) {$T_6$};

% The main diagram
\node[] (gflownet) at (0, 0) {
    \begin{tikzpicture}[]
        \node[gfn_triangle, name=graph1] at (0,0) {\Large$\varnothing$}; 
        %\node[circle with sector=360] at (graph1.center) {$\varnothing$};

        \node[gfn_node] (graph2) at (3.5,2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(0cm,0.85cm)}}]
                \node[var] (x1) at (0,1.5) {$c$};
                %\node[circle with sector=110] (l1) at (-1,0.5) {};
                %\node[circle with sector=470] (r1) at (1,0.5) {};
                % \draw[edge] (x1) -- node[left, font=\tiny, left=2pt] {\texttt{S}} (l1);
                % \draw[edge] (x1) -- node[right, font=\tiny, right=2pt] {\texttt{A}} (r1);
            \end{tikzpicture}
        };

        \node[gfn_node] (graph3) at (3.5,-2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(0cm,0.9cm)}}]
                \node[var] (x2) at (0,1.5) {$m$};
                % \node[circle with sector=160] (l1) at (-1,0.5) {};
                % \node[circle with sector=520] (r1) at (1,0.5) {};
                % \draw[edge] (x2) -- node[left, font=\tiny, left=2pt] {\texttt{S}} (l1);
                % \draw[edge] (x2) -- node[right, font=\tiny, right=2pt] {\texttt{A}} (r1);
            \end{tikzpicture}
        };

        \node[gfn_node] (graph21) at (7.5,2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(-0.1cm,1.2cm)}}]
                \node[var] (x2) at (0.25,-1.25) {$c$};
                \node[unary] (x1) at (0.25,1.25) {$\square^2$};
                \draw[tree_edge] (x1) -- node[black] {} (x2);
            \end{tikzpicture}
        };

        \node[gfn_node_red] (graph22) at (11.5,2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(-0cm,1.4cm)}}] 
            \node[var] (x2) at (0,-2.25) {$c$};
            \node[unary] (x1) at (0,-0.25) {$\square^2$};
            \node[unary, draw=SafeRed, text=SafeRed] (x3) at (0,1.85) {$\sqrt{\square}$};
            \draw[tree_edge] (x1) -- node[black] {} (x2);
            \draw[tree_edge, draw=SafeRed] (x3) -- node[black] {} (x1);
            \end{tikzpicture}
        };    

        \node[gfn_node_red] (graph_log_mask) at (15.5,2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(-0cm,1.6cm)}}] 
            \node[var] (x1) at (-1,-1.75) {$m$};
            \node[var] (x2) at (1,-1.75) {$c$};
            \node[unary] (x3) at (1,.5) {$\square^2$};
            \node[unary, draw=SafeRed, text=SafeRed] (x4) at (-1,.5) {$\log$};
            \draw[tree_edge] (x3) -- node[black] {} (x2);
            \draw[tree_edge, draw=SafeRed] (x4) -- node[black] {} (x1);
            \end{tikzpicture}
        }; 

        \node[gfn_node] (graph23) at (15.5,-2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(-0cm,1.6cm)}}] 
            \node[var] (x1) at (-1,-1.75) {$m$};
            \node[var] (x2) at (1,-1.75) {$c$};
            \node[unary] (x3) at (1,.5) {$\square^2$};
            \draw[tree_edge] (x3) -- node[black] {} (x2);
            \end{tikzpicture}
        }; 

        \node[gfn_node] (graph_ground_truth) at (19,0) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(-0cm,1.6cm)}}] 
            \node[var] (x2) at (.875,-2.45) {$c$};
            \node[var] (x1) at (-1.75,-2.45) {$m$};
            \node[unary] (x4) at (.875,-.35) {$\square^2$};
            \node[binary] (x5) at (0,1.5) {$\times$};
            \draw[tree_edge] (x4) -- node[black] {} (x2);
            \draw[tree_edge] (x5) -- node[black] {} (x1);
            \draw[tree_edge] (x5) -- node[black] {} (x4);
            \end{tikzpicture}
        };
        
        \node[gfn_node_red] (graph_masked_unit) at (11.5,-2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(-0cm,1.6cm)}}] 
            \node[var] (x2) at (1,-1.75) {$c$};
            \node[var] (x1) at (-1,-1.75) {$m$};
            %\node[var] (x3) at (1.75,-1.75) {$c$};
            \node[binary, draw=SafeRed, text=SafeRed] (x4) at (0,.5) {$+$};
            \draw[tree_edge, SafeRed] (x4) -- node[black] {} (x2);
            \draw[tree_edge, SafeRed] (x4) -- node[black] {} (x1);
            \end{tikzpicture}
        }; 

            
        \node[gfn_node] (graph31) at (7.5,-2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(.2cm,1.2cm)}}]
                \node[var] (x2) at (.5,0.25) {$c$};
                \node[var] (x1) at (-1.5,0.25) {$m$};
            \end{tikzpicture}
        };

        \begin{pgfonlayer}{background}
            % Connect everything with thick edges
            \draw[gfn_edge] (graph1) -- (graph2);
            \draw[gfn_edge] (graph1) -- (graph3);
            \draw[gfn_edge] (graph3) -- (graph31);
            \draw[gfn_edge] (graph2) -- (graph21);
            \draw[gfn_edge] (graph21) -- (graph23);
            \draw[gfn_edge, SafeRed!75] (graph23) -- (graph_log_mask) node[cross, xshift=-.65em, yshift=-.75em] {$\boldsymbol{\otimes}$};
            \draw[gfn_edge] (graph23) -- (graph_ground_truth);
            \draw[gfn_edge, SafeRed!75] (graph31) .. controls +(1.5,1) and +(-1.5,1) .. (graph_masked_unit) node[cross] {$\boldsymbol{\otimes}$};
            \draw[gfn_edge, SafeRed!75] (graph21) .. controls +(0,-1.5) and +(-3.2, 1.3) .. (graph22) node[cross, yshift=12.5pt, xshift=20pt] {$\small \boldsymbol{\otimes}$};
            %\draw[gfn_edge, SafeRed!75] (graph33) -- (graph_masked_unit) node[cross, yshift=-2pt, xshift=-8pt] {$\small \boldsymbol{\otimes}$};
    
            % Draw snake lines with enhanced appearance
            \draw[ultra thick, blue, snake=coil, segment aspect=0, line after snake=1pt]
                (graph1.300) -- ++(300:2em) [snake=none, ultra thick, -latex] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, blue, font=\small] {$p(T_0, \theta | \mathcal{D})$};
            \draw[ultra thick, black, snake=coil, segment aspect=0, line after snake=1pt]
                (graph2.300) -- ++(300:2em) [snake=none, ultra thick, -latex, blue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, blue, font=\small] {$p(T_1, \theta | \mathcal{D})$};
            % Draw snake lines with enhanced appearance for all green states
            \draw[ultra thick, black, snake=coil, segment aspect=0, line after snake=1pt]
                (graph3.300) -- ++(300:2em) [snake=none, ultra thick, -latex, blue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, blue, font=\small] {$p(T_2, \theta | \mathcal{D})$};
            \draw[ultra thick, black, snake=coil, segment aspect=0, line after snake=1pt]
                (graph21.300) -- ++(300:2em) [snake=none, ultra thick, -latex, blue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, blue, font=\small] {$p(T_3, \theta | \mathcal{D})$};
            %\draw[ultra thick, black, snake=coil, segment aspect=0, line after snake=1pt]
            %    (graph22.300) -- ++(300:2em) [snake=none, ultra thick, -latex, black] -- ++(300:5pt)
            %    node[pos=1, anchor=north, inner sep=1pt, black, font=\small] {$\boldsymbol{\perp}$};
            % \draw[ultra thick, black, snake=coil, segment aspect=0, line after snake=1pt]
            %     (graph31.300) -- ++(300:2em) [snake=none, ultra thick, -latex, black] -- ++(300:5pt)
            %     node[pos=1, anchor=north, inner sep=1pt, black, font=\small] {$\boldsymbol{\perp}$};
            % \draw[ultra thick, black, snake=coil, segment aspect=0, line after snake=1pt]
            %     (graph33.300) -- ++(300:2em) [snake=none, ultra thick, -latex, black] -- ++(300:5pt)
            %     node[pos=1, anchor=north, inner sep=1pt, black, font=\small] {$\boldsymbol{\perp}$};

            \draw[ultra thick, black, snake=coil, segment aspect=0, line after snake=1pt]
                (graph_ground_truth.300) -- ++(300:2em) [snake=none, ultra thick, -latex, blue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, blue, font=\small] {$p(T_6, \theta| \mathcal{D})$};
    
            % Continuation dots with enhanced appearance for all green states
            \draw[gfn_edge] (graph1.45) -- ++(6em:2em) node[gfn_other] {\textcolor{black}{$\ldots$}};
            \draw[gfn_edge] (graph2.45) -- ++(4em:2em) node[gfn_other] {\textcolor{black}{$\ldots$}};
            \draw[gfn_edge] (graph3.-45) -- ++(-4em:2em) node[gfn_other] {\textcolor{black}{$\ldots$}};
            \draw[gfn_edge] (graph21.45) -- ++(4em:2em) node[gfn_other] {\textcolor{black}{$\ldots$}};
            %\draw[gfn_edge] (graph21.-20) -- ++(0em:2em) node[gfn_other] {\textcolor{black}{$\ldots$}};
            \draw[gfn_edge] (graph31.-45) -- ++(-4em:2em) node[gfn_other] {\textcolor{black}{$\ldots$}};
            \draw[gfn_edge] (graph23.0) -- ++(0em:2em) node[gfn_other] {\textcolor{black}{$\ldots$}};
    
            % Continuation dots with enhanced appearance
            \draw[gfn_edge] (graph1.45) -- ++(6em:2em) node[gfn_other] {\textcolor{black}{$\ldots$}};
            \draw[gfn_edge] (graph2.45) -- ++(4em:2em) node[gfn_other] {\textcolor{black}{$\ldots$}};
            \draw[gfn_edge] (graph3.-45) -- ++(-4em:2em) node[gfn_other] {\textcolor{black}{$\ldots$}};
        \end{pgfonlayer}

    \end{tikzpicture}
};

\end{tikzpicture}
